Stochastic monotonicity and the Markov product for copulas

Given two random variables $X$ and $Y$, stochastic monotonicity describes a monotone influence of $X$ on $Y$. We prove two different characterizations of stochastically monotone $2$-copulas using the isomorphism between $2$-copulas and Markov operators. The first approach establishes a one-to-one correspondence between stochastically monotone copulas and monotonicity-preserving Markov operators. The second approach characterizes stochastically monotone copulas by their monotonicity property with respect to the Markov product. Applying the latter result, we identify all idempotent stochastically monotone copulas as ordinal sums of the independence copula $\Pi$.

==> tikz/checkerboard_derivative_first.tikz <==
\begin{tikzpicture}[declare function={
    pCB1(\u)=and(\u >= 0, \u < 0.33)*(0.67) + and(\u >= 0.33, \u < 0.67)*(0.33) + and(\u >= 0.67, \u <= 1)*(0);
    pCB2(\u)=and(\u >= 0, \u <=1)*(0.67);
    }]
	\begin{axis}[xmin=0, xmax=1, ymin=0, ymax=1, xtick={0, 0.33, 0.67, 1}, ytick={0, 0.33, 0.67, 1}]
    	\foreach \xStart/\xEnd  in {0/0.329, 0.33/0.67, 0.67/1} {
        	\addplot[domain=\xStart:\xEnd, dashdotted] {pCB1(x)};
%        	\addplot[domain=\xStart:\xEnd, dashed] {pCB2(x)};
    	}
    	\addplot[fill,only marks,mark=*] coordinates{(0.33,0.67)};
    	\addplot[fill=white,only marks,mark=*] coordinates{(0.33,0.33)};
    	\draw[dotted] (axis cs:0.33,0.67) -- (axis cs:0.33,0.33);
    	\addplot[fill,only marks,mark=*] coordinates{(0.67,0.33)};
    	\addplot[fill=white,only marks,mark=*] coordinates{(0.67,0)};
    	\draw[dotted] (axis cs:0.67,0.33) -- (axis cs:0.67,0);
	\end{axis}
\end{tikzpicture}

==> tikz/checkerboard_derivative_second.tikz <==
\begin{tikzpicture}[declare function={
    pCB1(\u)=and(\u >= 0, \u < 0.33)*(0.67) + and(\u >= 0.33, \u < 0.67)*(0) + and(\u >= 0.67, \u <= 1)*(0.33);
    pCB2(\u)=and(\u >= 0, \u < 0.33)*(1) + and(\u >= 0.33, \u < 0.67)*(0.33) + and(\u >= 0.67, \u <= 1)*(0.67);
    }]
	\begin{axis}[xmin=0, xmax=1, ymin=0, ymax=1, xtick={0, 0.33, 0.67, 1}, ytick={0, 0.33, 0.67, 1}]
    	\foreach \xStart/\xEnd  in {0/0.329, 0.33/0.67, 0.67/1} {
        	\addplot[domain=\xStart:\xEnd, dashdotted] {pCB1(x)};
        	%\addplot[domain=\xStart:\xEnd, dashed] {pCB2(x)};
    	}
    	\addplot[fill,only marks,mark=*] coordinates{(0.33,0.67)};
    	\addplot[fill=white,only marks,mark=*] coordinates{(0.33,0)};
    	\draw[dotted] (axis cs:0.33,0.67) -- (axis cs:0.33,0);
    	\addplot[fill,only marks,mark=*] coordinates{(0.67,0)};
    	\addplot[fill=white,only marks,mark=*] coordinates{(0.67,0.33)};
    	\draw[dotted] (axis cs:0.67,0.33) -- (axis cs:0.67,0);
%    	
%    	\addplot[fill,only marks,mark=*] coordinates{(0.33,1)};
%    	\addplot[fill=white,only marks,mark=*] coordinates{(0.33,0.33)};
%    	\draw[dotted] (axis cs:0.33,1) -- (axis cs:0.33,0.33);
%    	\addplot[fill,only marks,mark=*] coordinates{(0.67,0.33)};
%    	\addplot[fill=white,only marks,mark=*] coordinates{(0.67,0.67)};
%    	\draw[dotted] (axis cs:0.67,0.33) -- (axis cs:0.67,0.67);
	\end{axis}
\end{tikzpicture}

==> tikz/idempotent_ordinal_sum_1.tikz <==
\begin{tikzpicture}
	\fill[gray!20!white] (0,0) rectangle (2,2);% node[black, pos=.5] {$1-v_0$};
	\fill[gray!20!white] (5,5) rectangle (6,6);% node[black, pos=.5] {$1-v_0$};
	\draw (0,0) node[anchor=north east] {$(0,0)$} -- (6,0) node[anchor=north west] {$(1,0)$} -- (6,6)  node[anchor=south west] {$(1,1)$} -- (0,6)  node[anchor=south east] {$(0,1)$} -- (0,0);
	\draw[dotted] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
	\draw[dotted] (2,2) -- (5,2) -- (5,5) -- (2,5) -- (2,2);
	\draw[dotted] (5,5) -- (6,5) -- (6,6) -- (5,6) -- (5,5);
	\draw (2,2) -- (5,5);
\end{tikzpicture}

==> tikz/idempotent_ordinal_sum_2.tikz <==
\begin{tikzpicture}
	\fill[gray!20!white] (0,0) rectangle (1,1);% node[black, pos=.5] {$1-v_0$};
	\fill[gray!20!white] (1,1) rectangle (2,2);% node[black, pos=.5] {$1-v_0$};
	\fill[gray!20!white] (2,2) rectangle (3,3);% node[black, pos=.5] {$1-v_0$};
	\fill[gray!20!white] (3,3) rectangle (4,4);% node[black, pos=.5] {$1-v_0$};
	\fill[gray!20!white] (4,4) rectangle (5,5);% node[black, pos=.5] {$1-v_0$};
	\fill[gray!20!white] (5,5) rectangle (6,6);% node[black, pos=.5] {$1-v_0$};
	\draw (0,0) node[anchor=north east] {$(0,0)$} -- (6,0) node[anchor=north west] {$(1,0)$} -- (6,6)  node[anchor=south west] {$(1,1)$} -- (0,6)  node[anchor=south east] {$(0,1)$} -- (0,0);
	\draw[dotted] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
	\draw[dotted] (1,1) -- (2,1) -- (2,2) -- (1,2) -- (1,1);
	\draw[dotted] (2,2) -- (3,2) -- (3,3) -- (2,3) -- (2,2);
	\draw[dotted] (3,3) -- (4,3) -- (4,4) -- (3,4) -- (3,3);
	\draw[dotted] (4,4) -- (5,4) -- (5,5) -- (4,5) -- (4,4);
	\draw[dotted] (5,5) -- (6,5) -- (6,6) -- (5,6) -- (5,5);
\end{tikzpicture}

==> tikz/idempotent_stochastic_decreasing_family.tikz <==
\begin{tikzpicture}
	\fill[gray!20!white] (2,2) rectangle (6,6);% node[black, pos=.5] {$1-v_0$};
	\draw (0,0) node[anchor=north east] {$(0,0)$} -- (6,0) node[anchor=north west] {$(1,0)$} -- (6,6)  node[anchor=south west] {$(1,1)$} -- (0,6)  node[anchor=south east] {$(0,1)$} -- (0,0);
	\draw[dotted] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
	\draw[dotted] (2,2) -- (6,2) -- (6,6) -- (2,6) -- (2,2);
	\draw (0,0) -- (2,2);
\end{tikzpicture}
